TriPlaneNet: An Encoder for EG3D Inversion

Recent progress in NeRF-based GANs has introduced a number of approaches for high-resolution and high-fidelity generative modeling of human heads with a possibility for novel view rendering. At the same time, one must solve an inverse problem to be able to re-render or modify an existing image or video. Despite the success of universal optimization-based methods for 2D GAN inversion, those applied to 3D GANs may fail to extrapolate the result onto the novel view, whereas optimization-based 3D GAN inversion methods are time-consuming and can require at least several minutes per image. Fast encoder-based techniques, such as those developed for StyleGAN, may also be less appealing due to the lack of identity preservation. Our work introduces a fast technique that bridges the gap between the two approaches by directly utilizing the tri-plane representation presented for the EG3D generative model. In particular, we build upon a feed-forward convolutional encoder for the latent code and extend it with a fully-convolutional predictor of tri-plane numerical offsets. The renderings are similar in quality to the ones produced by optimization-based techniques and outperform the ones by encoder-based methods. As we empirically prove, this is a consequence of directly operating in the tri-plane space, not in the GAN parameter space, while making use of an encoder-based trainable approach. Finally, we demonstrate significantly more correct embedding of a face image in 3D than for all the baselines, further strengthened by a probably symmetric prior enabled during training.

==> (inline-0) <==
\begin{tabular}{c@{\hskip 0.2cm}cccccccc}
    \raisebox{2\height}{\rotatebox[origin=c]{90}{Input}}
    & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/0_original.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/13_original.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/54_original.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/79_original.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/143_original.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/166_original.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/181_original.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/original/207_original.jpg}
    \\
    \raisebox{1.0\height}{\rotatebox[origin=c]{90}{Novel view}}  & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/0_-0.3.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/13_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/54_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/79_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/143_-0.3.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/166_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/181_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video1/rotated/207_-0.3.jpg}
    
    \\[0.3cm]
    
    \raisebox{2\height}{\rotatebox[origin=c]{90}{Input}}
    & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/0.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/10.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/61.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/85.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/121.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/134.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/148.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/original/217.jpg}
    \\
    \raisebox{1.0\height}{\rotatebox[origin=c]{90}{Novel view}}  & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/0_0.0.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/10_0.0.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/61_0.0.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/85_0.0.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/121_0.0.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/134_0.0.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/148_0.0.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video3/rotated/217_0.0.jpg}

    \\[0.3cm]

    \raisebox{2\height}{\rotatebox[origin=c]{90}{Input}}
    & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/0.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/13.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/54.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/79.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/143.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/166.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/181.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/original/207.jpg}
    \\
    \raisebox{1.0\height}{\rotatebox[origin=c]{90}{Novel view}}  & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/0_-0.3.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/13_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/54_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/79_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/143_-0.3.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/166_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/181_-0.3.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video2/rotated/207_-0.3.jpg}
    
    \\[0.3cm]
    
    \raisebox{2\height}{\rotatebox[origin=c]{90}{Input}}
    & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/0.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/4.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/23.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/166.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/208.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/218.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/201.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/original/213.jpg}
    \\
    \raisebox{1.0\height}{\rotatebox[origin=c]{90}{Novel view}}  & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/0_0.6.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/4_0.6.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/23_0.6.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/166_0.6.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/208_0.6.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/218_0.6.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/201_0.6.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/213_0.6.jpg}
    \\
    \raisebox{1.0\height}{\rotatebox[origin=c]{90}{Novel view}}  & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/0_0.8.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/4_0.8.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/23_0.8.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/166_0.8.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/208_0.8.jpg} & 
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/218_0.8.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/201_0.8.jpg} &
    \includegraphics[width=0.12\textwidth]{images/supplement/video_frames/video5/rotated/213_0.8.jpg}
\end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}c@{\hskip 0.1cm}c@{\hskip 0.3cm}c@{\hskip 0.1cm}ccc}
            \raisebox{1.0\height} {Input}
            &
            &
            \raisebox{1.0\height}{Inversion}
            & 
            &
            \raisebox{1.0\height}{Edit}
            &
            \raisebox{1.0\height}{Novel View}
            &
            \raisebox{1.0\height}{Novel View}
            \\
            \multirow{2}{*}[4em]{
                \includegraphics[width=0.15\textwidth]{images/supplement/mainpulation/4_original.jpg}
            }
            & 
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{SG W \cite{karras2020analyzing}}}
            & 
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/4_inv.jpg}
            &
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{+Smile}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/4_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/4_edited_-0.2.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/4_edited_0.2.jpg}
            \\
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/4_inv.jpg}
            &
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{+Smile}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/4_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/4_edited_-0.2.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/4_edited_0.2.jpg}
            \\[0.3cm]
            \multirow{2}{*}[4em]{
                \includegraphics[width=0.15\textwidth]{images/supplement/mainpulation/1715_original.jpg}
            }
            & 
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{SG W \cite{karras2020analyzing}}}
            & 
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/1715_inv.jpg}
            &
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{+Smile}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/1715_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/1715_edited_-0.2.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/1715_edited_0.2.jpg}
            \\
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/1715_inv.jpg}
            &
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{+Smile}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/1715_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/1715_edited_-0.2.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/1715_edited_0.2.jpg}
        \end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}c@{\hskip 0.1cm}c@{\hskip 0.3cm}c@{\hskip 0.1cm}ccc}
            \raisebox{1.0\height} {Input}
            &
            &
            \raisebox{1.0\height}{Inversion}
            & 
            &
            \raisebox{1.0\height}{Edit}
            &
            \raisebox{1.0\height}{Novel View}
            &
            \raisebox{1.0\height}{Novel View}
            \\
            \multirow{4}{*}[-5em]{
                \includegraphics[width=0.15\textwidth]{images/supplement/mainpulation/256_original.jpg}
            }
            & 
            \multirow{2}{*}[2.0em]{
                \raisebox{0.1\height}{\rotatebox[origin=c]{90}{SG W \cite{karras2020analyzing}}}
            }
            & 
            \multirow{2}{*}[3em]{
                \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_inv.jpg}
            }
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{+Age}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited_-0.4.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited_-0.1.jpg}
            \\
            &
            &
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{-Age}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited_young.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited_-0.4_young.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/w/256_edited_-0.1_young.jpg}
            \\[0.3cm]
            &
            \multirow{2}{*}[0.5em]{
            \raisebox{1.0\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
            }
            & \multirow{2}{*}[3em]{
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_inv.jpg}
            }
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{+Age}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited_-0.4.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited_-0.1.jpg}
            \\
            &
            &
            &
            \raisebox{2.5\height}{\rotatebox[origin=c]{90}{-Age}}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited_young.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited_-0.4_young.jpg}
            &
            \includegraphics[width=0.15\textwidth]
            {images/supplement/mainpulation/new/256_edited_-0.1_young.jpg}
            \\
        \end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/1052.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/26640.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/16160.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/24296.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/1379.jpg}
    \\[0.3cm]
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/1052.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/26640.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/16160.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/24296.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/1379.jpg}
    \\[0cm]
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/1052.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/26640.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/16160.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/24296.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/1379.jpg}
    \\
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/1052_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/26640_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/16160_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/24296_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/1379_same-view.jpg}
    \\
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/1052_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/26640_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/16160_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/24296_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/1379_same-view.jpg}
    \\
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/1052.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/26640.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/16160.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/24296.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/1379.jpg}
    \\
    \raisebox{3.0\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/1052.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/26640.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/16160.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/24296.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/1379.jpg}
    \\
\end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}ccccc}
    \raisebox{3.0\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/1523.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/1842.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/3532.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/4141.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/original/3944.jpg}
    \\[0.3cm]
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/1523.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/1842.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/3532.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/4141.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/w_plus/3944.jpg}
    \\
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/1523.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/1842.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/3532.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/4141.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/PTI/3944.jpg}
    \\
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/1523_same-view.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/1842_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/3532_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/4141_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/poseopt/3944_same-view.jpg}
    \\
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/1523_same-view.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/1842_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/3532_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/4141_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/SPI/3944_same-view.jpg}
    \\
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/1523.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/1842.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/3532.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/4141.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/pSp/3944.jpg}
    \\
    \raisebox{3.0\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/1523.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/1842.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/3532.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/4141.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/inversion/triplanenet/3944.jpg}
    \\
\end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/original/14816.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/original/1070.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/original/4368.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/original/84.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/original/7963.jpg}
    \\[0.3cm]
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/w_plus/14816.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/w_plus/1070.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/w_plus/4368.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/w_plus/84.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/w_plus/7963.jpg}
    \\
    \raisebox{1.7\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/PTI/14816.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/PTI/1070.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/PTI/4368.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/PTI/84.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/PTI/7963.jpg}
    \\
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/poseopt/14816_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/poseopt/1070_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/poseopt/4368_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/poseopt/84_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/poseopt/7963_same-view.jpg}
    \\
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/SPI/14816_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/SPI/1070_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/SPI/4368_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/SPI/84_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/SPI/7963_same-view.jpg}
    \\
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/pSp/14816.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/pSp/1070.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/pSp/4368.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/pSp/84.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/pSp/7963.jpg}
    \\
    \raisebox{3.0\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/triplanenet/14816.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/triplanenet/1070.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/triplanenet/4368.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/triplanenet/84.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/hard/triplanenet/7963.jpg}
    \\
\end{tabular}
\begin{tabular}{c@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/original/15507.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/original/15929.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/original/15933.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/original/12783.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/original/12025.jpg}
    \\[0.3cm]
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/w_plus/15507.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/w_plus/15929.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/w_plus/15933.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/w_plus/12783.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/w_plus/12025.jpg}
    \\
    \raisebox{1.7\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/PTI/15507.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/PTI/15929.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/PTI/15933.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/PTI/12783.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/PTI/12025.jpg}
    \\
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/poseopt/15507_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/poseopt/15929_same-view.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/poseopt/15933_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/poseopt/12783_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/poseopt/12025_same-view.jpg}
    \\
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/SPI/15507_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/SPI/15929_same-view.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/SPI/15933_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/SPI/12783_same-view.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/SPI/12025_same-view.jpg}
    \\
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/pSp/15507.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/pSp/15929.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/pSp/15933.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/pSp/12783.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/pSp/12025.jpg}
    \\
    \raisebox{3.0\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/triplanenet/15507.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/triplanenet/15929.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/triplanenet/15933.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/triplanenet/12783.jpg}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/refinement/easy/triplanenet/12025.jpg}
    \\
\end{tabular}
\begin{tabular}{cc@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/28451_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/28451_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/28451_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/28451_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/28451_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/28451.jpg}
    &
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/28451_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/28451_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/28451_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/28451_0.6.jpg}
\end{tabular}
\begin{tabular}{cc@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/16531_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/16531_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/16531_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/16531_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/16531_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/16531.jpg}
    &
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/16531_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/16531_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/16531_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/16531_0.6.jpg}
    \\
\end{tabular}
\begin{tabular}{cc@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/12253_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/12253_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/12253_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/12253_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/12253_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/12253.jpg}
    &
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/12253_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/12253_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/12253_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/12253_0.6.jpg}
    \\
\end{tabular}
\begin{tabular}{cc@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/18703_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/18703_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/18703_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/18703_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/18703_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/18703.jpg}
    &
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/18703_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/18703_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/18703_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/18703_0.6.jpg}
    \\
\end{tabular}
\captionof{figure}{Additional qualitative evaluation on novel view rendering of yaw angle -0.6, -0.3, 0.3, and 0.6 radians.}
\label{supp:visualcomp6}
\vspace{-0.3cm}
\end{table*}

\begin{table*}[]
\centering
\setlength{\tabcolsep}{0pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{cc@{\hskip 0.3cm}ccccc}
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{1.2\height}{\rotatebox[origin=c]{90}{$\mathcal{W}+$ opt. \cite{karras2020analyzing}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/w_plus/26015_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{PTI~\cite{roich2022pivotal}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/PTI/26015_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Pose Opt.~\cite{ko20233d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/poseopt/26015_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{2.0\height}{\rotatebox[origin=c]{90}{SPI~\cite{yin20223d}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/SPI/26015_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{2.3\height}{\rotatebox[origin=c]{90}{pSp~\cite{richardson2021encoding}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/pSp/26015_0.6.jpg}
    \\
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{Input}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/original/26015.jpg}
    &
    \raisebox{2.5\height}{\rotatebox[origin=c]{90}{\textbf{Ours}}}
    &
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/26015_-0.6.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/26015_-0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/26015_0.3.jpg}
    & 
    \includegraphics[width=0.18\textwidth]{images/supplement/rotation/triplanenet/26015_0.6.jpg}
    \\
\end{tabular}
\begin{tabular}{cccccc}
            &
            Input
            &
            w/o $\mathcal{L}_m$
            &
            No $2^{nd}$ branch
            &
            $\mathcal{L}_m=0.5$
            &
            Ours
            \\
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Same View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/original/133_original.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/133_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/133.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/133_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/133_same-view.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Novel View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/133_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/133_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/133_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/133_0.3.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Geometry}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/133.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/133.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/133.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/133.ply_3.jpg}
            \\
        \end{tabular}%
        \vspace{1cm}
        \begin{tabular}{cccccc}
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Same View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/original/542_original.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/542_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/542.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/542_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/542.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Novel View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/542_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/542_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/542_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/542_0.3.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Geometry}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/542.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/542.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/542.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/542.ply_3.jpg}
            \\
        \end{tabular}
\begin{tabular}{cccccc}
            &
            Input
            &
            w/o $\mathcal{L}_m$
            &
            No $2^{nd}$ branch
            &
            $\mathcal{L}_m=0.5$
            &
            Ours
            \\
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Same View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/original/258_original.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/258_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/258.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/258_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/258_same-view.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Novel View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/258_-0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/258_-0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/258_-0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/258_-0.3.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Geometry}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/258.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/258.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/258.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/258.ply_3.jpg}
            \\
        \end{tabular}%
        \vspace{1cm}
        \begin{tabular}{cccccc}
            \raisebox{1.5\height}{\rotatebox[origin=c]{90}{Same View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/original/1720_original.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/1720_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/1720.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/1720_same-view.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/1720_same-view.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Novel View}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/1720_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/1720_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/1720_0.3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/1720_0.3.jpg}
            \\
            &
            \multicolumn{1}{r}{\raisebox{6.5\height}{\small Geometry}}\,\,
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_loss/1720.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/no_second_branch/1720.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/wo_mirror_0.5_lambda/1720.ply_3.jpg}
            &
            \includegraphics[width=0.18\textwidth]{images/supplement/ablation/triplanenet/1720.ply_3.jpg}
            \\
        \end{tabular}
